Infinitely Repeated Quantum Games and Strategic Efficiency

Repeated quantum game theory addresses long term relations among players who choose quantum strategies. In the conventional quantum game theory, single round quantum games or at most finitely repeated games have been widely studied, however less is known for infinitely repeated quantum games. Investigating infinitely repeated games is crucial since finitely repeated games do not much differ from single round games. In this work we establish the concept of general repeated quantum games and show the Quantum Folk Theorem, which claims that by iterating a game one can find an equilibrium strategy of the game and receive reward that is not obtained by a Nash equilibrium of the corresponding single round quantum game. A significant difference between repeated quantum prisoner's dilemma and repeated classical prisoner's dilemma is that the classical Pareto optimal solution is not always an equilibrium of the repeated quantum game when entanglement is sufficiently strong. When entanglement is sufficiently strong and reward is small, mutual cooperation cannot be an equilibrium of the repeated quantum game. In addition we present several concrete equilibrium strategies of the repeated quantum prisoner's dilemma.

==> auto2.tex <==
\begin{tikzpicture} [>=latex, 
    node distance=2.5cm, 
    block/.style={state, rectangle}
  ]
   \node[state,block] (I)   {$I$}; 
   \node[state,block] (s_1) [right=of I] {$p^A=(0,1/2,1/2,0)$}; 
   \node[state,block] (s_2) [below left=of s_1] {X};
   \node[state,block] (s_3) [below right=of s_1] {Y};
%   \node[state,block] (s_4) [below right=of s_2] {$p^A=(0,1/2,1/2,0)$}; 
   %\node[state] (s_2) [above right=of s_1] {$(X,Y)$}; 
   %\node[state](s_3) [below right=of s_1] {$(Y,X)$};
   %\node[state](s_4) [below right=of s_2] {$(Y,Y)$};
    \path[->] 
    (I) edge  node[above] {Deviation 1} (s_1)
        edge [loop left] node {Bob:I} ()
    (s_1)   edge[bend right] node {(X,Y)} (s_2) 
            edge[bend left] node {(Y,X)} (s_3)
           % edge node {逸脱2} (s_4)
            edge [loop above] node {(X,X) or (Y,Y) or Deviation 2} ()
    (s_2)   edge [loop left] node {Bob:Y} ()
            edge[bend right] node {Deviation 3} (s_1)
    (s_3)   edge [loop right] node {Bob:X} ()
            edge[bend left] node {Deviation 3} (s_1);
    %(s_4)   edge [loop below] node {} ();
\end{tikzpicture}

==> folk1.tex <==
  \begin{tikzpicture}[xscale=1, yscale=1]
     \draw [thick, -stealth](-1,0)--(6,0) node [anchor=north]{Alice};
   \draw [thick, -stealth](0,-1)--(0,6) node [anchor=east]{Bob};
   \node [anchor=north east] at (0,0) {$(s,s)$};
   

    \path[draw] plot[id=curve, raw gnuplot ] function{
    T=5.0;
    r=3.0;
    p=1.0;
    s=0.0;
    set parametric;
    set trange [0 to 1];
set xrange [0 to 5];
set yrange [0 to 5];
plot t*p+(1-t)*s,t*p+(1-t)*T;
plot t*p+(1-t)*T,t*p+(1-t)*s;
plot t*r+(1-t)*s,t*r+(1-t)*T;
plot t*r+(1-t)*T,t*r+(1-t)*s;
    };

 \coordinate (A) at (5,0) node at (A) [below] {$(t,s)$};
 \coordinate (B) at (3,3) node at (B) [right] {$(r,r)$};
 \coordinate (C) at (0,5) node at (C) [left] {$(s,t)$};
 \coordinate (D) at (1,1) node at (D) [below] {$(p,p)$};
 
 \fill[gray!30] (D)--(A)--(B)--(C)--cycle;
 
 \fill (A) circle [radius=2pt];
 \fill (B) circle [radius=2pt];
 \fill (C) circle [radius=2pt];
 \fill (D) circle [radius=2pt];




 

  \end{tikzpicture}

==> folk1_2.tex <==
  \begin{tikzpicture}[xscale=1, yscale=1]
     \draw [thick, -stealth](-1,0)--(6,0) node [anchor=north]{Alice};
   \draw [thick, -stealth](0,-1)--(0,6) node [anchor=east]{Bob};
   \node [anchor=north east] at (0,0) {$(s,s)$};
   

    \path[draw] plot[id=curve, raw gnuplot ] function{
    T=5.0;
    r=3.0;
    p=1.0;
    s=0.0;
    set parametric;
    set trange [0 to 1];
set xrange [0 to 5];
set yrange [0 to 5];
plot t*p+(1-t)*s,t*p+(1-t)*T;
plot t*p+(1-t)*T,t*p+(1-t)*s;
plot t*r+(1-t)*s,t*r+(1-t)*T;
plot t*r+(1-t)*T,t*r+(1-t)*s;
    };

 \coordinate (A) at (5,0) node at (A) [below] {$(t,s)$};
 \coordinate (B) at (3,3) node at (B) [right] {$(r,r)$};
 \coordinate (C) at (0,5) node at (C) [left] {$(s,t)$};
 \coordinate (D) at (1,1) node at (D) [below] {$(p,p)$};
 \coordinate (E) at ({(5+3+1)/4},{(5+3+1)/4}) ;


\path[fill,gray!30 ] (D)--(A)--(B)--(C)--cycle;

\begin{scope}
\path[clip] (D)--(A)--(B)--(C)--cycle;

 \path[fill,gray!60] (E)--(5,{(5+3+1)/4})--(5,5)--({(5+3+1)/4},5)--cycle;
 
\end{scope}
 
 
   \fill (A) circle [radius=2pt];
 \fill (B) circle [radius=2pt];
 \fill (C) circle [radius=2pt];
 \fill (D) circle [radius=2pt];
 \fill (E) circle [radius=2pt];

\node at (E) [below] {minimax value};
 

  \end{tikzpicture}

==> folk2.tex <==
  \begin{tikzpicture}[xscale=1, yscale=1]
     \draw [thick, -stealth](-1,0)--(6,0) node [anchor=north]{Alice};
   \draw [thick, -stealth](0,-1)--(0,6) node [anchor=east]{Bob};
   \node [anchor=north east] at (0,0) {$(s,s)$};
   
   \fill[gray!30] (1.0/4,1.0/4)--(5,0)--(0,5)--cycle;

    \path[draw] plot[id=curve, raw gnuplot ] function{
    T=5.0;
    r=3.0/4;
    p=1.0/4;
    s=0.0;
    set parametric;
    set trange [0 to 1];
set xrange [0 to 5];
set yrange [0 to 5];
plot t*p+(1-t)*s,t*p+(1-t)*T;
plot t*p+(1-t)*T,t*p+(1-t)*s;
plot t*r+(1-t)*s,t*r+(1-t)*T;
plot t*r+(1-t)*T,t*r+(1-t)*s;
    };

 \coordinate (A) at (5,0) node at (A) [below] {$(t,s)$};
 \coordinate (B) at (3.0/4,3.0/4) node at (B) [above right] {$(r,r)$};
 \coordinate (C) at (0,5) node at (C) [left] {$(s,t)$};
 \coordinate (D) at (1.0/4,1.0/4) node at (D) [below right] {$(p,p)$};
 
 \fill (A) circle [radius=2pt];
 \fill (B) circle [radius=2pt];
 \fill (C) circle [radius=2pt];
 \fill (D) circle [radius=2pt];


  \end{tikzpicture}

==> folk2_2.tex <==
  \begin{tikzpicture}[xscale=1, yscale=1]
     \draw [thick, -stealth](-1,0)--(6,0) node [anchor=north]{Alice};
   \draw [thick, -stealth](0,-1)--(0,6) node [anchor=east]{Bob};
   \node [anchor=north east] at (0,0) {$(s,s)$};
   
   \fill[gray!30] (1.0/4,1.0/4)--(5,0)--(0,5)--cycle;

    \path[draw] plot[id=curve, raw gnuplot ] function{
    T=5.0;
    r=3.0/4;
    p=1.0/4;
    s=0.0;
    set parametric;
    set trange [0 to 1];
set xrange [0 to 5];
set yrange [0 to 5];
plot t*p+(1-t)*s,t*p+(1-t)*T;
plot t*p+(1-t)*T,t*p+(1-t)*s;
plot t*r+(1-t)*s,t*r+(1-t)*T;
plot t*r+(1-t)*T,t*r+(1-t)*s;
    };

 \coordinate (A) at (5,0) node at (A) [below] {$(t,s)$};
 \coordinate (B) at (3.0/4,3.0/4) node at (B) [above right] {$(r,r)$};
 \coordinate (C) at (0,5) node at (C) [left] {$(s,t)$};
 \coordinate (D) at (1.0/4,1.0/4) node at (D) [below right] {$(p,p)$};
  \coordinate (E) at ({(5+3/4+1/4)/4},{(5+3/4+1/4)/4}) ;
 \fill (A) circle [radius=2pt];
 \fill (B) circle [radius=2pt];
 \fill (C) circle [radius=2pt];
 \fill (D) circle [radius=2pt];
 
 \begin{scope}
 \path[clip] (D)--(A)--(C)--cycle;
 \path[fill,gray!60] (E)--(5,{(5+3/4+1/4)/4})--(5,5)--({(5+3/4+1/4)/4},5)--cycle;
 \end{scope}
 
\node at (E) [above right] {minimax value};
 
 
   \fill (E) circle [radius=2pt];


  \end{tikzpicture}

==> graph1.tex <==
%t=5,r=3,p=1,s=0


\begin{tikzpicture}[xscale=5]
 
   % 座標軸
   \draw [thick, -stealth](-0.1,0)--(2,0) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,-0.5)--(0,4) node [anchor=east]{${\$_A}$};
   \node [anchor=north east] at (0,0) {O};
 
   \draw [ domain=0:rad(asin(sqrt(1/(5-3+1))))] plot(\x, {cos(\x r)^2+3*sin(\x r)^2});
   %\node [anchor=north] at (4.5,1.4){$y=\log x$};
 
   % y=x/e
   \draw [domain=0:rad(asin(sqrt(2/(5-3+1))))] plot(\x,{(cos(\x r)^2+3*sin(\x r)^2+1)/2});
   %\node [anchor=east] at(4,1.8){$y=\frac{x}{e}$};
 
   % y=(x-1)/(e-1)
   \draw [domain=rad(asin(sqrt(2/(5-3+1)))):pi/2] plot(\x, {(5*sin(\x r)^2/2)});
   %\node [anchor=south, font=\scriptsize, fill=white, inner sep=0pt] at(0,0.4){$y=\frac{1}{e-1}(x-1)$};
   
   \draw [domain=rad(asin(sqrt(2/(5-3+1)))):pi/2] plot(\x, {(5*cos(\x r)^2+5)/2});
 
   % 補助線
   %\draw [dashed](0,1) node [anchor=east]{$1$}--(e,1)--(e,0) node[anchor=north]{$e$};
   \draw [dashed]({rad(asin(sqrt(2/(5-3+1))))},0) node [anchor=north west]{\tiny{$\sin^{-1}\sqrt{\frac{2(p-s)}{t-r+p-s}}$}}--({rad(asin(sqrt(2/(5-3+1))))},4);
   
    \draw [dashed]({rad(asin(sqrt(1/(5-3+1))))},0) node [anchor=north]{\tiny{$\sin^{-1}\sqrt{\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(1/(5-3+1))))},4);
    
       \draw[domain=0:pi/2] plot[id=curve, raw gnuplot ] function{
    t=5.0;
    r=3.0;
    p=1.0;
    s=0.0;
    f1(x)=(r+r*(cos(x))**2+p*(sin(x))**2)/2;
    f2(x)=(t+t*(cos(x))**2+s*(sin(x))**2)/2;
    f3(x)=(p+p*(cos(x))**2+r*(sin(x))**2)/2;
    f4(x)=(s+s*(cos(x))**2+t*(sin(x))**2)/2;
    f(x)=(f2(x)-f1(x))/(f2(x)-f1(x)-f3(x)+f4(x));
    g(x)=f1(x)*(1-f(x))+f4(x)*f(x);
set xrange [asin(sqrt(2*(p-s)/(t-r+p-s))) to pi/2];
set yrange [0 to t];
plot g(x);
    };
    
    \draw [dashed] (pi/2,0) node[anchor=north west]{$\frac{\pi}{2}$} --(pi/2,4) ;
    
    \draw [dashed] (0,1) node[anchor=east]{$p$} --(pi/2,1) ;
    
     \draw [dashed] (0,5/2) node[anchor=east]{$\frac{t+s}{2}$} --(pi/2,5/2) ;
     
     \draw [dashed] (0,{5*(5-3)/(5-3+1)}) node[anchor=east]{$\frac{t(t-r)+s(p-s)}{t-r+p-s}$}--(pi/2,{5*(5-3)/(5-3+1)});
     
      \draw [dashed] (0,{5*(1-0)/(5-3+1)}) node[anchor=east]{$\frac{pt-rs}{t-r+p-s}$}--(pi/2,{5*(1-0)/(5-3+1)});
      
      \draw [dashed] (pi/2,{(5+3+1)/4}) node[anchor=west]{$\frac{t+p+r+s}{4}$}--(0,{(5+3+1)/4});
    %\draw [dashed] (0,3) node[anchor=east]{$\frac{t+s}{2}$} --(pi/2,3) ;
    %   \draw [dashed] (0,3) node[anchor=east]{$\frac{t+s}{2}$} --(pi/2,3) ;
 
\end{tikzpicture}

==> graph2.tex <==
%t=5, r=4, p=1.5, s=0 

\begin{tikzpicture}[xscale=5, yscale=1.5]
 
   % 座標軸
   \draw [thick, -stealth](-0.1,1)--(2,1) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,1-0.5)--(0,4) node [anchor=east]{${\$_A}$};
   \node [anchor=north east] at (0,1) {O};
 
   \draw [ domain=0:rad(asin(sqrt(1.5/(5-4+1.5))))] plot(\x, {1.5*cos(\x r)^2+4*sin(\x r)^2});
   %\node [anchor=north] at (4.5,1.4){$y=\log x$};
 
   % y=x/e
   \draw [domain=0:pi/2] plot(\x,{(1.5*cos(\x r)^2+4*sin(\x r)^2+1.5)/2});
   %\node [anchor=east] at(4,1.8){$y=\frac{x}{e}$};
 
   % y=(x-1)/(e-1)
   \draw [domain=rad(asin(sqrt(2*(5-4)/(5-4+1.5)))):pi/2] plot(\x, {(1.5*sin(\x r)^2+4*cos(\x r)^2+4)/2});
   %\node [anchor=south, font=\scriptsize, fill=white, inner sep=0pt] at(0,0.4){$y=\frac{1}{e-1}(x-1)$};
   
   %\draw [domain=rad(asin(sqrt(2/(5-3+1)))):pi/2] plot(\x, {(5*cos(\x r)^2+5)/2});
 
        \draw[domain=0:pi/2] plot[id=curve, raw gnuplot ] function{
    t=5.0;
    r=4.0;
    p=1.5;
    s=0.0;
    f1(x)=(r+r*(cos(x))**2+p*(sin(x))**2)/2;
    f2(x)=(t+t*(cos(x))**2+s*(sin(x))**2)/2;
    f3(x)=(p+p*(cos(x))**2+r*(sin(x))**2)/2;
    f4(x)=(s+s*(cos(x))**2+t*(sin(x))**2)/2;
    f(x)=(f2(x)-f1(x))/(f2(x)-f1(x)-f3(x)+f4(x));
    g(x)=f1(x)*(1-f(x))+f4(x)*f(x);
set xrange [asin(sqrt(2*(t-r)/(t-r+p-s))) to pi/2];
set yrange [0 to t];
plot g(x);
    };
 
   % 補助線
   %\draw [dashed](0,1) node [anchor=east]{$1$}--(e,1)--(e,0) node[anchor=north]{$e$};
   \draw [dashed]({rad(asin(sqrt(2*(5-4)/(5-4+1.5))))},1) node [anchor=north]{\tiny{$\sin^{-1}\sqrt{\frac{2(t-r)}{t-r+p-s}}$}}--({rad(asin(sqrt(2/(5-4+1.5))))},4);
   
    \draw [dashed]({rad(asin(sqrt(1.5/(5-4+1.5))))},1) node [anchor=north east]{\tiny{$\sin^{-1}\sqrt{\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(1.5/(5-4+1.5))))},4);
    
    \draw [dashed] (pi/2,1) node[anchor=north west]{$\frac{\pi}{2}$} --(pi/2,4) ;
    
    \draw [dashed] (0,1.5) node[anchor=east]{$p$} --(pi/2,1.5) ;
    
     \draw [dashed] (0,{(4+1.5)/2}) node[anchor=east]{$\frac{r+p}{2}$} --(pi/2,{(4+1.5)/2}) ;
     
      \draw [dashed] (0,{5*1.5/(5-4+1.5)}) node[anchor=south east]{$\frac{pt-rs}{t-r+p-s}$}--(pi/2,{5*1.5/(5-4+1.5)});
      
      \draw [dashed] (pi/2,{(5+4+1.5)/4}) node[anchor=west]{$\frac{t+p+r+s}{4}$}--(0,{(5+4+1.5)/4});
     
    %   \draw [dashed] (0,3) node[anchor=east]{$\frac{t+s}{2}$} --(pi/2,3) ;
 
\end{tikzpicture}

==> graph4.tex <==

\begin{tikzpicture}[xscale=5,yscale=5]
 
   % 座標軸
   \draw [thick, -stealth](-0.1,0)--(2,0) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,-0.5/5)--(0,1.2) node [anchor=east]{$\delta_{min}$};
   \node [anchor=north east] at (0,0) {O};
 
%   \draw [ domain=0:rad(asin(sqrt(1/(5-3+1))))] plot(\x, {cos(\x r)^2+3*sin(\x r)^2});
   %\node [anchor=north] at (4.5,1.4){$y=\log x$};
 
   % y=x/e
   \draw [domain=0:rad(asin(sqrt(2/(5-3+1))))] plot(\x,{(5-3)/(5-(cos(\x r)^2+3*sin(\x r)^2+1)/2))});
   %\node [anchor=east] at(4,1.8){$y=\frac{x}{e}$};
 
   % y=(x-1)/(e-1)
 %  \draw [domain=rad(asin(sqrt(2/(5-3+1)))):pi/2] plot(\x, {(5-3)/(5-(5*sin(\x r)^2/2))});
   %\node [anchor=south, font=\scriptsize, fill=white, inner sep=0pt] at(0,0.4){$y=\frac{1}{e-1}(x-1)$};
   
%   \draw [domain=rad(asin(sqrt(2/(5-3+1)))):pi/2] plot(\x, {(5*cos(\x r)^2+5)/2});
   

 
   % 補助線
   %\draw [dashed](0,1) node [anchor=east]{$1$}--(e,1)--(e,0) node[anchor=north]{$e$};
   \draw [dashed]({rad(asin(sqrt(2/(5-3+1))))},0) node [anchor=north]{\tiny{$\sin^{-1}\sqrt{\frac{2(p-s)}{t-r+p-s}}$}}--({rad(asin(sqrt(2/(5-3+1))))},1);
   
    %\draw [dashed]({rad(asin(sqrt(1/(5-3+1))))},0) node [anchor=north]{\tiny{$\sin^{-1}\sqrt{\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(1/(5-3+1))))},1);
    
    \draw [dashed] (pi/2,0) node[anchor=north]{$\frac{\pi}{2}$} --(pi/2,1) ;
    
    \draw [dashed] (0,1) node[anchor=east]{$1$} --(pi/2,1) ;
    
     \draw [dashed] (0,{(5-3)/(5-1)}) node[anchor=north east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-3)/(5-1)}) ;
     \draw [dashed] (0,{(5-3)/(5-(5*1-0)/(5-3+1))}) node[anchor=east]{$\frac{t-r}{t-\frac{pt-rs}{t-r+p-s}}$} --(pi/2,{(5-3)/(5-(5*1-0)/(5-3+1))}) ;
    %\draw [dashed] (0,3) node[anchor=east]{$\frac{t+s}{2}$} --(pi/2,3) ;
    %   \draw [dashed] (0,3) node[anchor=east]{$\frac{t+s}{2}$} --(pi/2,3) ;
 
\end{tikzpicture}

==> graph5.tex <==
%t=5, r=4, p=1.5, s=0 

\begin{tikzpicture}[xscale=5, yscale=5]
 
   % 座標軸
   \draw [thick, -stealth](-0.1,0)--(2,0) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,-0.1)--(0,1.2) node [anchor=east]{$\delta_{\inf}$};
   \node [anchor=north east] at (0,0) {O};
 
   %\draw [ domain=0:rad(asin(sqrt(1.5/(5-4+1.5))))] plot(\x, {1.5*cos(\x r)^2+4*sin(\x r)^2});
   %\node [anchor=north] at (4.5,1.4){$y=\log x$};
 
   % y=x/e
   \draw [domain=0:pi/2] plot(\x,{(5-4)/(5-((1.5*cos(\x r)^2+4*sin(\x r)^2+1.5)/2))});
   %\node [anchor=east] at(4,1.8){$y=\frac{x}{e}$};
 
   % y=(x-1)/(e-1)
   %\draw [domain=rad(asin(sqrt(2*(5-4)/(5-4+1.5)))):pi/2] plot(\x, {(1.5*sin(\x r)^2+4*cos(\x r)^2+4)/2});
   %\node [anchor=south, font=\scriptsize, fill=white, inner sep=0pt] at(0,0.4){$y=\frac{1}{e-1}(x-1)$};
   
   %\draw [domain=rad(asin(sqrt(2/(5-3+1)))):pi/2] plot(\x, {(5*cos(\x r)^2+5)/2});
 
   % 補助線
   %\draw [dashed](0,1) node [anchor=east]{$1$}--(e,1)--(e,0) node[anchor=north]{$e$};
   %\draw [dashed]({rad(asin(sqrt(2*(5-4)/(5-4+1.5))))},1) node [anchor=north]{\tiny{$\sin^{-1}\sqrt{2\frac{t-r}{t-r+p-s}}$}}--({rad(asin(sqrt(2/(5-4+1.5))))},4);
   
   % \draw [dashed]({rad(asin(sqrt(1.5/(5-4+1.5))))},1) node [anchor=north east]{\tiny{$\sin^{-1}\sqrt{\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(1.5/(5-4+1.5))))},4);
    
    \draw [dashed] (pi/2,0) node[anchor=north west]{$\frac{\pi}{2}$} --(pi/2,1) ;
    
    \draw [dashed] (0,{(5-4)/(5-1.5)}) node[anchor=east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-4)/(5-1.5)}) ;

    \draw [dashed] (0,1) node[anchor=east]{$1$} --(pi/2,1) ;
    
    \draw [dashed] (0,{(5-4)/(5-(4+1.5)/2)}) node[anchor=east]{$\frac{t-r}{t-\frac{r+p}{2}}$} --(pi/2,{(5-4)/(5-(4+1.5)/2)}) ;
    
    % \draw [dashed] (0,{(4+1.5)/2}) node[anchor=east]{$\frac{r+p}{2}$} --(pi/2,{(4+1.5)/2}) ;
     
    %   \draw [dashed] (0,3) node[anchor=east]{$\frac{t+s}{2}$} --(pi/2,3) ;
 
\end{tikzpicture}

==> graph6.tex <==
  \begin{tikzpicture}[xscale=5, yscale=5]
     \draw [thick, -stealth](-0.1,0)--(2,0) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,-0.1)--(0,1.2) node [anchor=east]{$\delta_{\inf}$};
   \node [anchor=north east] at (0,0) {O};
   

    \draw plot[id=curve, raw gnuplot] function{
    t=5;
    r=3;
    p=1;
      g(x)=r*(sin(x))**2+p*(cos(x))**2;
f(x,y)=r-t-y/(2-y)*p+y/(1-y)*(r-1/(2-y)*g(x));
set xrange [0 to pi/2];
set yrange [0 to 1-0.001];
set zrange [-1:1] ;
      set view 0,0;
      set isosample 1000,1000;
      %set size square;
      set cont base;
     set cntrparam levels discrete 0.0;
      unset surface;
      splot f(x,y)
    };

    \draw [dashed] (pi/2,0) node[anchor=north west]{$\frac{\pi}{2}$} --(pi/2,1) ;
    
    \draw [dashed] (0,1) node[anchor=east]{$1$} --(pi/2,1) ;
    
    \node [draw, circle, fill=white, scale=0.5pt] (A) at (pi/2,1) {};
    
         \draw [dashed] (0,{(5-3)/(5-1)}) node[anchor=east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-3)/(5-1)}) ;
  \end{tikzpicture}

==> graph6_2.tex <==
  \begin{tikzpicture}[xscale=5, yscale=5]
     \draw [thick, -stealth](-0.1,0)--(2,0) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,-0.1)--(0,1.2) node [anchor=east]{$\delta_{\inf}$};
   \node [anchor=north east] at (0,0) {O};
   
\def\Fa{plot[id=curve, raw gnuplot] function{
    t=5;
    r=3;
    p=0.5;
      g(x)=r*(sin(x))**2+p*(cos(x))**2;
      a(x)=-t+p;
      b(x)=-r+3*t-p-g(x);
      c(x)=2*(r-t);
f(x)=(-b(x)+sqrt(b(x)**2-4*a(x)*c(x)))/(2*a(x));
set xrange [0 to \px2];
set yrange [0 to 1-0.001];
plot f(x);
}
    };
    
\def\Fb{plot[id=curve, raw gnuplot] function{
    t=5.0;
    r=3.0;
    p=0.5;
    s=0.0;
    set xrange [\px2 to pi/2];
    set yrange [0 to 1];
    f1(x)=s*(cos(x))**2+t*(sin(x))**2;
    f2(x)=p*(cos(x))**2+r*(sin(x))**2;
    f(x)=2*(f1(x)-f2(x))/(f1(x)-p);
    plot f(x);
    }
    };

    \draw[name path=a] plot[id=curve, raw gnuplot] function{
    t=5;
    r=3;
    p=0.5;
      g(x)=r*(sin(x))**2+p*(cos(x))**2;
f(x,y)=r-t-y/(2-y)*p+y/(1-y)*(r-1/(2-y)*g(x));
set xrange [0 to pi/2];
set yrange [0 to 1-0.001];
set zrange [-1:1] ;
      set view 0,0;
      set isosample 1000,1000;
      %set size square;
      set cont base;
     set cntrparam levels discrete 0.0;
      unset surface;
      splot f(x,y)
    };
    
    \draw plot[id=curve, raw gnuplot] function{
    t=5.0;
    r=3.0;
    p=0.5;
    s=0.0;
    set xrange [asin(sqrt(2*(p-s)/(t-r+p-s))) to pi/2];
    set yrange [0 to 1];
    f1(x)=s*(cos(x))**2+t*(sin(x))**2;
    f2(x)=p*(cos(x))**2+r*(sin(x))**2;
    f(x)=2*(s+f1(x)-p-f2(x))/(s+f1(x)-2*p);
    plot f(x);
    };
    
    \draw[name path=b] plot[id=curve,raw gnuplot] function{
    t=5.0;
    r=3.0;
    p=0.5;
    s=0.0;
    set xrange [asin(sqrt((p-s)/(t-r+p-s))) to pi/2];
    set yrange [0 to 1];
    f1(x)=s*(cos(x))**2+t*(sin(x))**2;
    f2(x)=p*(cos(x))**2+r*(sin(x))**2;
    f(x)=2*(f1(x)-f2(x))/(f1(x)-p);
    plot f(x);
    };
    
      \path[name intersections={of= a and b ,by={A,B}}];
    %\fill[red, circle] (A) node{a};
    %\fill[red, circle] (B) node{b};
    
    \tikzmath{
     coordinate \c;
     coordinate \cbase;
     real \x;
   real \y;
      \c1 = (A);
   \c2 = (B);
    \cbase1 = (1,1);
   %
   %   pt -> x座標, y座標
   %
   \px1 = \cx1 / \cbasex1;
   \px2 = \cx2 / \cbasex1;
    };
    
    \fill[gray!30,pattern] \Fa \Fb--(pi/2,1)--(0,1)--(0,{(5-3)/(5-0.5)});
    
    \draw \Fa \Fb;
    
       \draw [dashed] (pi/2,0) node[anchor=north west]{$\frac{\pi}{2}$} --(pi/2,1) ;
    
    \draw [dashed] (0,1) node[anchor=east]{$1$} --(pi/2,1) ;
    
    %\node [draw, circle, fill=white, scale=0.5pt] (A) at (pi/2,1) {};
    
         \draw [dashed] (0,{(5-3)/(5-0.5)}) node[anchor=east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-3)/(5-0.5)}) ;
         
         \draw [dashed] (0,{2*(5-3)/(5-0.5)}) node[anchor=east]{$2\frac{t-r}{t-p}$} --(pi/2,{2*(5-3)/(5-0.5)}) ;
         
    \draw [dashed]({rad(asin(sqrt(2*(0.5)/(5-3+0.5))))},0) node [anchor=north west]{\tiny{$\sin^{-1}\sqrt{\frac{2(p-s)}{t-r+p-s}}$}}--({rad(asin(sqrt(2*(0.5)/(5-3+0.5))))},1);
    
        \draw [dashed]({rad(asin(sqrt(1*(0.5)/(5-3+0.5))))},0) node [anchor=north]{\tiny{$\sin^{-1}\sqrt{\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(1*(0.5)/(5-3+0.5))))},1);
  \end{tikzpicture}

==> graph6_3.tex <==
  \begin{tikzpicture}[xscale=5, yscale=5]
     \draw [thick, -stealth](-0.1,0)--(2,0) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,-0.1)--(0,1.2) node [anchor=east]{$\delta_{\inf}$};
   \node [anchor=north east] at (0,0) {O};
   

    \draw plot[id=curve, raw gnuplot] function{
    t=5.0;
    r=3.0;
    p=1.0;
    s=0.0;
      g1(x)=r*(sin(x))**2+p*(cos(x))**2;
      g2(x)=s*(cos(x))**2+t*(sin(x))**2;
f1(x)=(g2(x)-g1(x))/(g2(x)-( s+g2(x))/2);
%f2(x)=(g2(x)-g1(x))/(g2(x)-( p+g1(x))/2);
set xrange [asin(sqrt(2*(p-s)/(t-r+p-s))) to pi/2];
set yrange [0 to 1];
      plot f1(x);
%      plot f2(x):
    };

    \draw plot[id=curve, raw gnuplot] function{
    t=5.0;
    r=3.0;
    p=1.0;
    s=0.0;
      g1(x)=r*(sin(x))**2+p*(cos(x))**2;
      g2(x)=s*(cos(x))**2+t*(sin(x))**2;
%f1(x)=(g2(x)-g1(x))/(g2(x)-( s+g2(x))/2);
f2(x)=(g2(x)-g1(x))/(g2(x)-( p+g1(x))/2);
set xrange [0 to asin(sqrt(2*(p-s)/(t-r+p-s)))];
set yrange [0 to 1];
 %     plot f1(x);
      plot f2(x):
    };

    \draw plot[id=curve, raw gnuplot] function{
    t=5;
    r=3;
    p=1;
      g(x)=r*(sin(x))**2+p*(cos(x))**2;
f(x,y)=r-t-y/(2-y)*p+y/(1-y)*(r-1/(2-y)*g(x));
set xrange [0 to pi/2];
set yrange [0 to 1-0.001];
set zrange [-1:1] ;
      set view 0,0;
      set isosample 1000,1000;
      %set size square;
      set cont base;
     set cntrparam levels discrete 0.0;
      unset surface;
      splot f(x,y)
    };

    \draw [dashed] (pi/2,0) node[anchor=north west]{$\frac{\pi}{2}$} --(pi/2,1) ;
    
    \draw [dashed] (0,1) node[anchor=east]{$1$} --(pi/2,1) ;
    
    %\node [draw, circle, fill=white, scale=0.5pt] (A) at (pi/2,1) {};
    
    %\draw [dashed] (0,{(5-3)/(5-1)}) node[anchor=east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-3)/(5-1)}) ;
         
     \draw [dashed] (0,{(5-3)/(5/2)}) node[anchor=east]{$\frac{t-r}{t-\frac{t+s}{2}}$} --(pi/2,{(5-3)/(5/2)}) ;
     
   \draw [dashed]({rad(asin(sqrt(2/(5-3+1))))},0) node [anchor=north west]{\tiny{$\sin^{-1}\sqrt{2\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(2/(5-3+1))))},1);
   
    \draw [dashed]({rad(asin(sqrt(1/(5-3+1))))},0) node [anchor=north]{\tiny{$\sin^{-1}\sqrt{\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(1/(5-3+1))))},1);
    
    \node [draw, circle, fill=white, scale=0.5pt] (A) at (pi/2,1) {};

         \draw [dashed] (0,{(5-3)/(5-1)}) node[anchor=east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-3)/(5-1)}) ;
  \end{tikzpicture}

==> graph6_4.tex <==
  \begin{tikzpicture}[xscale=5, yscale=5]
     \draw [thick, -stealth](-0.1,0)--(2,0) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,-0.1)--(0,1.2) node [anchor=east]{$\delta_{\inf}$};
   \node [anchor=north east] at (0,0) {O};
   

    \draw plot[id=curve, raw gnuplot] function{
    t=5.0;
    r=3.0;
    p=0.5;
    s=0.0;
      g1(x)=r*(sin(x))**2+p*(cos(x))**2;
      g2(x)=s*(cos(x))**2+t*(sin(x))**2;
f1(x)=(g2(x)-g1(x))/(g2(x)-( s+g2(x))/2);
%f2(x)=(g2(x)-g1(x))/(g2(x)-( p+g1(x))/2);
set xrange [asin(sqrt(2*(p-s)/(t-r+p-s))) to pi/2];
set yrange [0 to 1];
      plot f1(x);
%      plot f2(x):
    };

    \draw plot[id=curve, raw gnuplot] function{
    t=5.0;
    r=3.0;
    p=0.5;
    s=0.0;
      g1(x)=r*(sin(x))**2+p*(cos(x))**2;
      g2(x)=s*(cos(x))**2+t*(sin(x))**2;
%f1(x)=(g2(x)-g1(x))/(g2(x)-( s+g2(x))/2);
f2(x)=(g2(x)-g1(x))/(g2(x)-( p+g1(x))/2);
set xrange [0.1 to asin(sqrt(2*(p-s)/(t-r+p-s)))];
set yrange [0 to 1];
 %     plot f1(x);
      plot f2(x):
    };

    \draw plot[id=curve, raw gnuplot] function{
    t=5.0;
    r=3.0;
    p=0.5;
      g(x)=r*(sin(x))**2+p*(cos(x))**2;
f(x,y)=r-t-y/(2-y)*p+y/(1-y)*(r-1/(2-y)*g(x));
set xrange [0 to pi/2];
set yrange [0 to 1-0.001];
set zrange [-1:1] ;
      set view 0,0;
      set isosample 1000,1000;
      %set size square;
      set cont base;
     set cntrparam levels discrete 0.0;
      unset surface;
      splot f(x,y)
    };

    \draw [dashed] (pi/2,0) node[anchor=north west]{$\frac{\pi}{2}$} --(pi/2,1) ;
    
    \draw [dashed] (0,1) node[anchor=east]{$1$} --(pi/2,1) ;
    
    %\node [draw, circle, fill=white, scale=0.5pt] (A) at (pi/2,1) {};
    
    %\draw [dashed] (0,{(5-3)/(5-1)}) node[anchor=east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-3)/(5-1)}) ;
         
     \draw [dashed] (0,{(5-3)/(5/2)}) node[anchor=east]{$\frac{t-r}{t-\frac{t+s}{2}}$} --(pi/2,{(5-3)/(5/2)}) ;
     
   \draw [dashed]({rad(asin(sqrt(2*(0.5)/(5-3+0.5))))},0) node [anchor=north west]{\tiny{$\sin^{-1}\sqrt{2\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(2*(0.5)/(5-3+0.5))))},1);
   
    \draw [dashed]({rad(asin(sqrt(0.5/(5-3+0.5))))},0) node [anchor=north]{\tiny{$\sin^{-1}\sqrt{\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(0.5/(5-3+0.5))))},1);
    
   % \node [draw, circle, fill=white, scale=0.5pt] (A) at (pi/2,1) {};

         \draw [dashed] (0,{(5-3)/(5-0.5)}) node[anchor=east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-3)/(5-0.5)}) ;
  \end{tikzpicture}

==> graph6_5.tex <==
  \begin{tikzpicture}[xscale=5, yscale=5]
     \draw [thick, -stealth](-0.1,0)--(2,0) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,-0.1)--(0,1.2) node [anchor=east]{$\delta_{\inf}$};
   \node [anchor=north east] at (0,0) {O};
   

    \draw plot[id=curve, raw gnuplot ] function{
    t=5;
    r=3;
    p=1;
    s=0;
      g1(x)=r*(sin(x))**2+p*(cos(x))**2;
      g2(x)=t*(sin(x))**2+s*(cos(x))**2;
      f1(x,y)=r+y/(1-y)*r;
      f2(x,y)=t+y/(1-y)*(s+g2(x))/2;
      f3(x,y)=t+y/(2-y)*(p+1/(1-y)*g1(x));
     % f4(x,y)=t+y*(p+g1(x))/2+y**2*((s+g2(x))/4+g2(x)/2)+y**3*(1-y)*(s+g2(x))/2 ;
set xrange [0 to pi/2];
set yrange [0 to 1-0.001];
set zrange [-1:1] ;
      set view 0,0;
      set isosample 1000,1000;
      %set size square;
      set cont base;
     set cntrparam levels discrete 0.0;
      unset surface;
      %splot f1(x,y)-f3(x,y) ;
      %splot f1(x,y)-f2(x,y);
      splot f3(x,y)-f2(x,y);
      %splot f2(x,y)-f4(x,y);
    } node[right=50pt, above=10pt] {$V_A^{+\infty} >V_A^1$} ;
    
        \draw plot[id=curve, raw gnuplot ] function{
    t=5;
    r=3;
    p=1;
    s=0;
      g1(x)=r*(sin(x))**2+p*(cos(x))**2;
      g2(x)=t*(sin(x))**2+s*(cos(x))**2;
      f1(x,y)=r+y/(1-y)*r;
      f2(x,y)=t+y/(1-y)*(s+g2(x))/2;
      f3(x,y)=t+y/(2-y)*(p+1/(1-y)*g1(x));
     % f4(x,y)=t+y*(p+g1(x))/2+y**2*((s+g2(x))/4+g2(x)/2)+y**3*(1-y)*(s+g2(x))/2 ;
set xrange [0 to pi/2];
set yrange [0 to 1-0.001];
set zrange [-1:1] ;
      set view 0,0;
      set isosample 1000,1000;
      %set size square;
      set cont base;
     set cntrparam levels discrete 0.0;
      unset surface;
      splot f1(x,y)-f3(x,y) ;
      %splot f1(x,y)-f2(x,y);
      %splot f3(x,y)-f2(x,y);
      %splot f2(x,y)-f4(x,y);
    } node[above=10pt] {$V_A >V_A^1 > V_A^{+\infty}$} ;

    \draw [dashed] (pi/2,0) node[anchor=north west]{$\frac{\pi}{2}$} --(pi/2,1) ;
    
    \draw [dashed] (0,1) node[anchor=east]{$1$} --(pi/2,1) ;
    
    %\node [draw, circle, fill=white, scale=0.5pt] (A) at (pi/2,1) {};
    
    %\draw [dashed] (0,{(5-3)/(5-1)}) node[anchor=east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-3)/(5-1)}) ;
         
    % \draw [dashed] (0,{(5-3)/(5/2)}) node[anchor=east]{$\frac{t-r}{t-\frac{t+s}{2}}$} --(pi/2,{(5-3)/(5/2)}) ;
     
   \draw [dashed]({rad(asin(sqrt(2/(5-3+1))))},0) node [anchor=north west]{\tiny{$\sin^{-1}\sqrt{2\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(2/(5-3+1))))},1);
   
    %\draw [dashed]({rad(asin(sqrt(1/(5-3+1))))},0) node [anchor=north]{\tiny{$\sin^{-1}\sqrt{\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(1/(5-3+1))))},1);
    
    \node [draw, circle, fill=white, scale=0.5pt] (A) at (pi/2,1) {};

         \draw [dashed] (0,{(5-3)/(5-1)}) node[anchor=east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-3)/(5-1)}) ;
         
      \draw [dashed] (0,{(5-3-1)/((5)/2-1)}) node[anchor=east]{$\frac{t-r-p+s}{\frac{t+s}{2}-p}$} --(pi/2,{(5-3-1)/((5)/2-1)}) ;
         
  \end{tikzpicture}

==> graph6_6.tex <==
  \begin{tikzpicture}[xscale=5, yscale=5]
     \draw [thick, -stealth](-0.1,0)--(2,0) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,-0.1)--(0,1.2) node [anchor=east]{$\delta_{\inf}$};
   \node [anchor=north east] at (0,0) {O};
   

    \draw[name path=a] plot[id=curve, raw gnuplot ] function{
    t=5;
    r=3;
    p=0.4;
    s=0;
      g1(x)=r*(sin(x))**2+p*(cos(x))**2;
      g2(x)=t*(sin(x))**2+s*(cos(x))**2;
      f1(x,y)=r+y/(1-y)*r;
      f2(x,y)=t+y/(1-y)*(s+g2(x))/2;
      f3(x,y)=t+y/(2-y)*(p+1/(1-y)*g1(x));
     % f4(x,y)=t+y*(p+g1(x))/2+y**2*((s+g2(x))/4+g2(x)/2)+y**3*(1-y)*(s+g2(x))/2 ;
set xrange [0 to pi/2];
set yrange [0 to 1-0.001];
set zrange [-1:1] ;
      set view 0,0;
      set isosample 1000,1000;
      %set size square;
      set cont base;
     set cntrparam levels discrete 0.0;
      unset surface;
      %splot f1(x,y)-f3(x,y) ;
     % splot f1(x,y)-f2(x,y);
      splot f3(x,y)-f2(x,y);
      %splot f2(x,y)-f4(x,y);
    } node[right=50pt, above=10pt] {$V_A^{+\infty} >V_A^1$};
    
    \draw[ name path=b] plot[id=curve, raw gnuplot ] function{
    t=5.0;
    r=3.0;
    p=0.4;
    s=0.0;
      g1(x)=r*(sin(x))**2+p*(cos(x))**2;
      g2(x)=t*(sin(x))**2+s*(cos(x))**2;
      f1(x,y)=r+y/(1-y)*r;
      f2(x,y)=t+y/(1-y)*(s+g2(x))/2;
      f3(x,y)=t+y/(2-y)*(p+1/(1-y)*g1(x));
     % f4(x,y)=t+y*(p+g1(x))/2+y**2*((s+g2(x))/4+g2(x)/2)+y**3*(1-y)*(s+g2(x))/2 ;
set xrange [0 to pi/2];
set yrange [0 to 1-0.001];
set zrange [-1:1] ;
      set view 0,0;
      set isosample 1000,1000;
      %set size square;
      set cont base;
     set cntrparam levels discrete 0.0;
      unset surface;
      splot f1(x,y)-f3(x,y) ;
      %splot f1(x,y)-f2(x,y);
      %splot f3(x,y)-f2(x,y);
      %splot f2(x,y)-f4(x,y);
    }node[above=10pt] {$V_A >V_A^1 > V_A^{+\infty}$};

    \draw [dashed] (pi/2,0) node[anchor=north west]{$\frac{\pi}{2}$} --(pi/2,1) ;
    
    \draw [dashed] (0,1) node[anchor=east]{$1$} --(pi/2,1) ;
    
    %\node [draw, circle, fill=white, scale=0.5pt] (A) at (pi/2,1) {};
    
    %\draw [dashed] (0,{(5-3)/(5-1)}) node[anchor=east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-3)/(5-1)}) ;
         
     %\draw [dashed] (0,{(5-3)/(5/2)}) node[anchor=east]{$\frac{t-r}{t-\frac{t+s}{2}}$} --(pi/2,{(5-3)/(5/2)}) ;
     
   \draw [dashed]({rad(asin(sqrt(2*0.4/(5-3+0.4))))},0) node [anchor=north west]{\tiny{$\sin^{-1}\sqrt{2\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(2*0.4/(5-3+0.4))))},1);
   
  %  \draw [dashed]({rad(asin(sqrt(1/(5-3+1))))},0) node [anchor=north]{\tiny{$\sin^{-1}\sqrt{\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(1/(5-3+1))))},1);
    
    %\node [draw, circle, fill=white, scale=0.5pt] (A) at (pi/2,1) {};

    \path[name intersections={of= a and b ,by={A,B}}];
    %\fill[red, circle] (A) node{a};
    %\fill[red, circle] (B) node{b};
    
    \tikzmath{
     coordinate \c;
     coordinate \cbase;
     real \x;
   real \y;
      \c1 = (A);
   \c2 = (B);
    \cbase1 = (1,1);
   %
   %   pt -> x座標, y座標
   %
   \px1 = \cx1 / \cbasex1;
   \px2 = \cx2 / \cbasex1;
    };
    

    %\draw 

    \draw [dashed] (0,{(5-3)/(5-0.4)}) node[anchor=east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-3)/(5-0.4)}) ;

    \draw [dashed] (0,{2*(5-3)/(5-0.4)}) node[anchor=east]{$\frac{2(t-r)}{t-p}$} --(pi/2,{2*(5-3)/(5-0.4)}) ;
    %   \draw [dashed] (0,{(5-3)/(5-1)}) node[anchor=east]{$\frac{t-r}{t-p}$} --(pi/2,{(5-3)/(5-1)}) ;
         
      \draw [dashed] (0,{(5-3-0.4)/((5)/2-0.4)}) node[anchor=north east]{$\frac{t-r-p+s}{\frac{t+s}{2}-p}$} --(pi/2,{(5-3-0.4)/((5)/2-0.4)}) ;
      

  \end{tikzpicture}

==> graph7_1.tex <==
  \begin{tikzpicture}[xscale=6, yscale=1]
     \draw [thick, -stealth](-0.1,0)--(2,0) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,-1)--(0,6) node [anchor=east]{$\underline{\nu_A}$};
   \node [anchor=north east] at (0,0) {O};
   

    \draw plot[id=curve, raw gnuplot ] function{
    t=5.0;
    r=3.0;
    p=1.0;
    s=0;
set xrange [0 to asin(sqrt((p-s)/(t-r+p-s)))];
set yrange [0 to t];
plot p*(cos(x))**2+r*(sin(x))**2;
    };
    
    \draw plot[id=curve, raw gnuplot ] function{
    t=5.0;
    r=3.0;
    p=1.0;
    s=0;
set xrange [asin(sqrt((p-s)/(t-r+p-s))) to pi/2];
set yrange [0 to t];
plot s*(cos(x))**2+t*(sin(x))**2;
    };
    
    \draw [dashed] (0,3) node[anchor=east]{$\max\left\{r,\frac{t+s}{2}\right\}$} --(pi/2,3);
     \draw [dashed] (0,1) node[anchor=east]{$p$} --(pi/2,1);
      \draw [dashed] (0,5) node[anchor=east]{$t$} --(pi/2,5);
    
    \draw[dashed] plot[id=curve, raw gnuplot ] function{
    T=5.0;
    r=3.0;
    p=1.0;
    s=0;
    set parametric;
    set trange [0 to T];
set xrange [0 to pi/2];
set yrange [0 to T];
plot asin(sqrt((r-s)/(T-s))),T-t;
%plot asin(sqrt((p-s)/(T-r+p-s))),t;
    } node[below] {$\sin^{-1}\sqrt{\frac{\max\left\{r,\frac{t+s}{2}\right\}-s}{t-s}}$};
    
         \draw [dashed] (pi/2,0) node[anchor=north west]{$\frac{\pi}{2}$} --(pi/2,5.0) ;
     
     
  \end{tikzpicture}

==> graph7_2.tex <==
  \begin{tikzpicture}[xscale=6, yscale=1]
     \draw [thick, -stealth](-0.1,0)--(2,0) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,-1)--(0,6) node [anchor=east]{$\underline{\nu_A}$};
   \node [anchor=north east] at (0,0) {O};
   

    \draw plot[id=curve, raw gnuplot ] function{
    t=7.0;
    r=3.0;
    p=1.0;
    s=0;
set xrange [0 to asin(sqrt(2*(p-s)/(t-r+p-s)))];
set yrange [0 to t];
plot (p*(cos(x))**2+r*(sin(x))**2+p)/2;
%plot (p*(cos(x))**2+r*(sin(x))**2+p+t*(cos(x))**2+s*(sin(x))**2+t)/4;
    };
    
\draw[domain=0:pi/2, name path=b,dashed] plot[id=curve, raw gnuplot ] function{
    t=7.0;
    r=3.0;
    p=1.0;
    s=0.0;
    f1(x)=(r+r*(cos(x))**2+p*(sin(x))**2)/2;
    f2(x)=(t+t*(cos(x))**2+s*(sin(x))**2)/2;
    f3(x)=(p+p*(cos(x))**2+r*(sin(x))**2)/2;
    f4(x)=(s+s*(cos(x))**2+t*(sin(x))**2)/2;
    f(x)=(f2(x)-f1(x))/(f2(x)-f1(x)-f3(x)+f4(x));
    g(x)=f1(x)*(1-f(x))+f4(x)*f(x);
set xrange [asin(sqrt(2*(p-s)/(t-r+p-s))) to pi/2];
set yrange [0 to t];
plot g(x);
    };
 
    
    \draw[name path=a,dashed] plot[id=curve, raw gnuplot ] function{
    t=7.0;
    r=3.0;
    p=1.0;
    s=0;
set xrange [asin(sqrt(2*(p-s)/(t-r+p-s))) to pi/2];
set yrange [0 to t];
plot (s*(cos(x))**2+t*(sin(x))**2+s)/2;
    };
    
    \draw [dashed] (0,11/4) node[anchor=east]{$\frac{t+r+p+s}{4}$} --(pi/2,11/4);
    \draw [dashed] (0,7/2) node[anchor=east]{$\frac{t+s}{2}$} --(pi/2,7/2);
    \draw [dashed] (0,1) node[anchor=east]{$p$} --(pi/2,1);
    
    \draw[dashed] plot[id=curve, raw gnuplot ] function{
    T=7.0;
    r=3.0;
    p=1.0;
    s=0;
    set parametric;
    set trange [0 to 5];
set xrange [0 to pi/2];
set yrange [0 to T];
plot asin(sqrt(2*(p-s)/(T-r+p-s))),t;
    } ;
    
    \path[name intersections={of= a and b ,by={A,B}}];
    %\fill[red, circle] (A) node{};
    
    \tikzmath{
     coordinate \c;
     coordinate \cbase;
     real \x;
   real \y;
      \c1 = (A);
   \c2 = (B);
    \cbase1 = (1,1);
   %
   %   pt -> x座標, y座標
   %
   \px1 = \cx1 / \cbasex1;
   \px2 = \cx2 / \cbasex1;
    };
    
   % \draw (\cx1,\cy1) node {a};
    %\draw (\cx2,\cy2) node {b};
    
      \draw plot[id=curve, raw gnuplot ] function{
    t=7.0;
    r=3.0;
    p=1.0;
    s=0;
set xrange [asin(sqrt(2*(p-s)/(t-r+p-s))) to \px2];
set yrange [0 to t];
plot (s*(cos(x))**2+t*(sin(x))**2+s)/2;
    };
    
    
\draw plot[id=curve, raw gnuplot ] function{
    t=7.0;
    r=3.0;
    p=1.0;
    s=0.0;
    f1(x)=(r+r*(cos(x))**2+p*(sin(x))**2)/2;
    f2(x)=(t+t*(cos(x))**2+s*(sin(x))**2)/2;
    f3(x)=(p+p*(cos(x))**2+r*(sin(x))**2)/2;
    f4(x)=(s+s*(cos(x))**2+t*(sin(x))**2)/2;
    f(x)=(f2(x)-f1(x))/(f2(x)-f1(x)-f3(x)+f4(x));
    g(x)=f1(x)*(1-f(x))+f4(x)*f(x);
set xrange [\px2 to pi/2];
set yrange [0 to t];
plot g(x);
    }; 

         \draw [dashed] (pi/2,0) node[anchor=north west]{$\frac{\pi}{2}$} --(pi/2,5.0) ;

 \draw (\px1,0) node[below] {$\sin^{-1}\sqrt{\frac{2(p-s)}{t-r+p-s}}$};

  \end{tikzpicture}

==> graph7_3.tex <==
%t=5, r=4, p=1.5, s=0 

\begin{tikzpicture}[xscale=6, yscale=1.5]
 
   % 座標軸
   \draw [thick, -stealth](-0.1,1)--(2,1) node [anchor=north]{$\theta$};
   \draw [thick, -stealth](0,1-0.5)--(0,4) node [anchor=east]{$\underline{\nu_A}$};
   \node [anchor=north east] at (0,1) {O};
 
 %  \draw [ domain=0:rad(asin(sqrt(1.5/(5-4+1.5))))] plot(\x, {1.5*cos(\x r)^2+4*sin(\x r)^2});
   %\node [anchor=north] at (4.5,1.4){$y=\log x$};
 
   % y=x/e
   \draw [name path=a,domain=0:pi/2,dashed] plot(\x,{(1.5*cos(\x r)^2+4*sin(\x r)^2+1.5)/2});
   %\node [anchor=east] at(4,1.8){$y=\frac{x}{e}$};
 
   % y=(x-1)/(e-1)
  % \draw [domain=rad(asin(sqrt(2*(5-4)/(5-4+1.5)))):pi/2] plot(\x, {(1.5*sin(\x r)^2+4*cos(\x r)^2+4)/2});
   %\node [anchor=south, font=\scriptsize, fill=white, inner sep=0pt] at(0,0.4){$y=\frac{1}{e-1}(x-1)$};
   
   %\draw [domain=rad(asin(sqrt(2/(5-3+1)))):pi/2] plot(\x, {(5*cos(\x r)^2+5)/2});
 
        \draw[name path=b,domain=0:pi/2,dashed] plot[id=curve, raw gnuplot ] function{
    t=5.0;
    r=4.0;
    p=1.5;
    s=0.0;
    f1(x)=(r+r*(cos(x))**2+p*(sin(x))**2)/2;
    f2(x)=(t+t*(cos(x))**2+s*(sin(x))**2)/2;
    f3(x)=(p+p*(cos(x))**2+r*(sin(x))**2)/2;
    f4(x)=(s+s*(cos(x))**2+t*(sin(x))**2)/2;
    f(x)=(f2(x)-f1(x))/(f2(x)-f1(x)-f3(x)+f4(x));
    g(x)=f1(x)*(1-f(x))+f4(x)*f(x);
set xrange [asin(sqrt(2*(t-r)/(t-r+p-s))) to pi/2];
set yrange [0 to t];
plot g(x);
    };
    
    \path[name intersections={of= a and b ,by={A,B}}];
    %\fill[red, circle] (A) node{};
    
    \tikzmath{
     coordinate \c;
     coordinate \cbase;
     real \x;
   real \y;
      \c1 = (A);
   %\c2 = (B);
    \cbase1 = (1,1);
   %
   %   pt -> x座標, y座標
   %
   \px1 = \cx1 / \cbasex1;
   %\px2 = \cx2 / \cbasex1;
    };
    
       \draw [domain=0:\px1] plot(\x,{(1.5*cos(\x r)^2+4*sin(\x r)^2+1.5)/2});
       
    \draw[domain=0:pi/2] plot[id=curve, raw gnuplot ] function{
    t=5.0;
    r=4.0;
    p=1.5;
    s=0.0;
    f1(x)=(r+r*(cos(x))**2+p*(sin(x))**2)/2;
    f2(x)=(t+t*(cos(x))**2+s*(sin(x))**2)/2;
    f3(x)=(p+p*(cos(x))**2+r*(sin(x))**2)/2;
    f4(x)=(s+s*(cos(x))**2+t*(sin(x))**2)/2;
    f(x)=(f2(x)-f1(x))/(f2(x)-f1(x)-f3(x)+f4(x));
    g(x)=f1(x)*(1-f(x))+f4(x)*f(x);
set xrange [\px1 to pi/2];
set yrange [0 to t];
plot g(x);
    };
 
   % 補助線
   %\draw [dashed](0,1) node [anchor=east]{$1$}--(e,1)--(e,0) node[anchor=north]{$e$};
   \draw [dashed]({rad(asin(sqrt(2*(5-4)/(5-4+1.5))))},1) node [anchor=north]{$\sin^{-1}\sqrt{\frac{2(t-r)}{t-r+p-s}}$}--({rad(asin(sqrt(2/(5-4+1.5))))},4);
   
    %\draw [dashed]({rad(asin(sqrt(1.5/(5-4+1.5))))},1) node [anchor=north east]{\tiny{$\sin^{-1}\sqrt{\frac{p-s}{t-r+p-s}}$}}--({rad(asin(sqrt(1.5/(5-4+1.5))))},4);
    
    \draw [dashed] (pi/2,1) node[anchor=north west]{$\frac{\pi}{2}$} --(pi/2,4) ;
    
    \draw [dashed] (0,1.5) node[anchor=east]{$p$} --(pi/2,1.5) ;
    
     \draw [dashed] (0,{(4+1.5)/2}) node[anchor=south east]{$\frac{r+p}{2}$} --(pi/2,{(4+1.5)/2}) ;
     
         \draw [dashed] (0,10.5/4) node[anchor=north east]{$\frac{t+r+p+s}{4}$} --(pi/2,10.5/4);
     
    %   \draw [dashed] (0,3) node[anchor=east]{$\frac{t+s}{2}$} --(pi/2,3) ;
 
\end{tikzpicture}
